Hidden Convexity in the l0 Pseudonorm

The so-called l0 pseudonorm counts the number of nonzero components of a vector of a Euclidian space. It is well-known that the l0 pseudonorm is not convex, as its Fenchel biconjugate is zero. In this paper, we introduce a suitable conjugacy, induced by a novel coupling, E-Capra, that has the property of being constant along primal rays like the l0 pseudonorm. The coupling E-Capra belongs to the class of one-sided linear couplings, that we introduce; we show that they induce conjugacies that share nice properties with the classic Fenchel conjugacy. For the E-Capra conjugacy, induced by the coupling E-Capra, we relate the E-Capra conjugate and biconjugate of the l0 pseudonorm, the characteristic functions of its level sets and the sequence of so-called top-k norms. In particular, we prove that the l0 pseudonorm is equal to its biconjugate: hence, the l0 pseudonorm is E-Capra-convex in the sense of generalized convexity. As a corollary, we show that there exists a proper convex lower semicontinuous function such that this function and the l0 pseudonorm coincide on the Euclidian unit sphere. This hidden convexity property is somewhat surprising as the l0 pseudonorm is a highly nonconvex function of combinatorial nature. We provide different expressions for this proper convex lower semicontinuous function, and we give explicit formulas in the two-dimensional case.

==> l0-disk.tex <==
% \documentclass{minimal}

% \usepackage{tikz}
% %\usetikzlibrary{trees,snakes}
% \begin{document}
% \pagestyle{empty}

% \begin{figure}
%   \begin{center}
    \begin{tikzpicture}[scale=6,cap=round]
      % Local definitions
      \def\unsursqrt2{0.7071}
      \def\sqrt3{1.7321}
      % Colors
      \colorlet{anglecolor}{green!50!black}
      \colorlet{sincolor}{red}
      \colorlet{tancolor}{orange!80!black}
      \colorlet{coscolor}{blue}

      % Styles
      \tikzstyle{axes}=[]
      \tikzstyle{important line}=[very thick]
      \tikzstyle{information text}=[rounded corners,fill=red!10,inner sep=1ex]

      % The graphic
      % \draw[style=help lines,step=0.5cm] (-0.1,-0.1) grid (1.0,1.0);

      % \draw (0,0) circle (1cm);
      \draw[blue] (0,0) -- (1,0) arc(0:90:1) ;
      
      \begin{scope}[style=axes]
        \draw[->] (-0.1,0) -- (1.2,0) node[right] {$\primal_1$};
        \draw[->] (0,-0.1) -- (0,1.2) node[above] {$\primal_2$};

        \foreach \x/\xtext in { 0.5/\frac{1}{2}, 1}
        \draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white] {$\xtext$};

        \foreach \y/\ytext in {0.5/\frac{1}{2}, 1}
        \draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white] {$\ytext$};
      \end{scope}

      % \filldraw[fill=green!20,draw=anglecolor] (0,0) -- (3mm,0pt) arc(0:30:3mm);
      % \draw (15:2mm) node[anglecolor] {$\alpha$};

      % \draw[style=important line,sincolor] (30:1cm) -- node[left=1pt,fill=white] {$\sin \alpha$} +(0,-.5);
      
      % \draw[blue] (0,0) --  (\unsursqrt2,\unsursqrt2);
      \draw[blue] (0,1) --  (1,0);
      \draw[blue] (0,1) --  (\unsursqrt2,\unsursqrt2);
      \draw[blue] (1,0) --  (\unsursqrt2,\unsursqrt2);

      \draw (1/4,0.93) node[anglecolor] {\eqref{eq:calL0_d=2_inside_nail_up}};
      \draw (0.93,1/4) node[anglecolor] {\eqref{eq:calL0_d=2_inside_nail_down}};
      \draw (1/2+1/8,1/2+1/8) node[anglecolor] {\eqref{eq:calL0_d=2_inside_triangle}};
      \draw (1/4,1/2) node[anglecolor] {\eqref{eq:calL0_d=2_inside_lozenge}};
    \end{tikzpicture}
%     \caption{\label{fig:l0-disk}Companion figure for Proposition~\ref{pr:calL0_d=2}}
%   \end{center}
% \end{figure}
%\end{document}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

